FloorGenT: Generative Vector Graphic Model of Floor Plans for Robotics

Floor plans are the basis of reasoning in and communicating about indoor environments. In this paper, we show that by modelling floor plans as sequences of line segments seen from a particular point of view, recent advances in autoregressive sequence modelling can be leveraged to model and predict floor plans. The line segments are canonicalized and translated to sequence of tokens and an attention-based neural network is used to fit a one-step distribution over next tokens. We fit the network to sequences derived from a set of large-scale floor plans, and demonstrate the capabilities of the model in four scenarios: novel floor plan generation, completion of partially observed floor plans, generation of floor plans from simulated sensor data, and finally, the applicability of a floor plan model in predicting the shortest distance with partial knowledge of the environment.

==> dataflow.tex <==
% vim: sts=2 sw=2 ts=2
%\colorlet{dscontext}{blue!20}
%\colorlet{dsquery}{red!20}
%\colorlet{dsfloorgent}{red!50!blue!20}
%\colorlet{dsfps}{green!20}

\colorlet{dsquery}{mplC3!40}
\colorlet{dscontext}{mplC1!40}
\colorlet{dsfloorgent}{mplC0!50}
%\colorlet{dsfps}{mplC4!30}

\begin{tikzpicture}[
  > = stealth,%
  shorten > = 1pt, % don't touch arrow head to node
  auto,%
  node distance=1ex and 3ex,
  semithick, % line style
  scale=1,%
  align=center,%
  rounded corners,
  font=\scriptsize,
  tensor/.append style={rectangle,rounded corners,draw=black,font=\scriptsize},
  mapping/.append style={fill=none,font=\itshape{}\scriptsize},
  query/.append style={fill=dsquery},
  context/.append style={fill=dscontext},
  floorgent/.append style={ellipse,font=\bfseries{}\scriptsize,fill=dsfloorgent},
  fps/.append style={ellipse,fill=dsfps},
  %->/.append style={rounded corners},
]
  %\draw (0,0,0) node {hi} circle (1cm);
  %\draw (0,0,0) -- (0,0,1) -- (;

  \node[query, tensor, text width=14ex] (tokvals) {token values $t_i$};
  \node[query, mapping, inner xsep=0, text width=13ex, right=of tokvals] (tokvalembedding) {look up embeddings in $|\TokenSet| \tymes E$ table};

  %\node[query, tensor, below=of tokvals.south east, anchor=north east] (tokinds) {triplet index $i \div 3$};
  \node[query, tensor, text width=14ex, below=of tokvals] (tokinds) {triplet index $i \div 3$};
  \node[query, mapping, inner xsep=0, text width=13ex, at=(tokvalembedding |- tokinds)] (tokindembedding) {look up embeddings in $i_{max} \tymes E$ table};

  \node[query, tensor, text width=12ex, left=of tokinds] (tokseq) {token sequence $\vec{t} = (t_1, t_2, \ldots)$};

  %\node[query, tensor, below=of tokinds.south east, anchor=north east] (tokdims) {token type (op, x, y)};
  \node[query, tensor, text width=14ex, below=of tokinds] (tokdims) {token type (op, x, y)};
  \node[query, mapping, inner xsep=0, text width=13ex, at=(tokindembedding |- tokdims)] (tokdimembedding) {look up embeddings in $3 \tymes E$ table};

  \node[query, mapping, circle, draw=black, right=of tokindembedding] (sum1) {$\sum$};
  \node[query, tensor, text width=14ex, right=of sum1] (seqemb) {sequence embedding $ N_B \tymes |\vec{t}| \tymes E$};

  \node[floorgent, draw=black, below=3ex of seqemb] (floorgent) {\FloorGenT{}};

  \node[floorgent, tensor, right=of floorgent] (tokprobs) {token probabilities \\ $ N_B \tymes (|\vec{t}|+1) \tymes |\TokenSet| $};

  % build context branch backwards to align it
  \node[context,tensor, text width=14ex, below=3ex of floorgent] (pixelsemb) {image embedding $ N_B \tymes N_H{\cdot}N_W \tymes E$};

  \node[context, mapping, circle, draw=black, at=(sum1 |- pixelsemb)] (sum2) {$\sum$};

  \node[context, mapping, inner xsep=0, text width=14ex, at=(sum2 -| tokvalembedding)] (pixelembedding) {compute embeddings with ResNet};
  \node[context, tensor, left=of pixelembedding] (pixels) {image pixels \\ $ N_B\tymes{}N_H \tymes N_W \tymes N_C$};

  \node[context, mapping, inner xsep=0, text width=18ex, below=of pixelembedding] (pixcoordembedding) {compute embeddings with $2\tymes{}E$ linear transform};
  \node[context, tensor, below=of pixels] (pixcoords) {image coordinates \\ $ N_H \tymes N_W \tymes 2$};

  \node[context, tensor, draw=black, text width=7ex, left=of pixels] (imraster) {image rasterizer};

  %\coordinate (x) at ($(imraster) ! 0.5 ! (tokseq)$);
  %\node[fps, tensor, draw=black, text width=7ex, left=of x] (fps) {floor plan sampler};

  %\node at ($(pixels)!0.5!(pixcoords) - (12ex,0)$) [rotate=90,text width=10ex,font=\scriptsize] (contextlabel) {\bf Context branch (optional) };
  %\node[draw=red!20,fit=(pixcoords) (pixels) (pixelsemb) (contextlabel)] {}; %{
  \node[fit=(imraster) (pixcoords) (pixels) (pixelsemb),inner sep=.5ex] (inner) {};
  \node[rotate=90,above,text width=11ex,font=\scriptsize] at (inner.west) (innerlab) {\bf Context branch (optional)};
  \node[draw=dscontext,semithick, dash pattern=on 9.5pt off 2pt, inner xsep=0,inner ysep=-0.5ex,fit=(inner) (innerlab)] {};
  %\fill ({$(pixcoords.south)!0.5!(pixelsemb.north east)$} -| pixels.west) ++ (-12ex,0) node[rotate=90,below,text width=12ex,font=\scriptsize] {\bf Context branch (optional) };
  %\draw[black!20] (contextlabel.north west) rectangle ({$(pixelsemb.north east) + (1ex,0)$} |- contextlabel.east);


  \draw[->] (tokseq) |- (tokvals);
  \draw[->] (tokseq) to (tokinds);
  \draw[->] (tokseq) |- (tokdims);
  \draw[-] (tokvals) to (tokvalembedding);
  \draw[-] (tokinds) to (tokindembedding);
  \draw[-] (tokdims) to (tokdimembedding);
  \draw[->] (tokvalembedding) -| (sum1);
  \draw[->] (tokindembedding) -- (sum1);
  \draw[->] (tokdimembedding) -| (sum1);
  \draw[->] (sum1) to (seqemb);
  \draw[->] (seqemb) -- (floorgent) node[mapping,pos=0.6,left] {self-attention};;
  \draw[->, dash pattern=on 1pt off 1pt] (pixelsemb) -- (floorgent) node[mapping,pos=0.6,left] {cross-attention};
  \draw[->] (floorgent) to (tokprobs);
  %\path[->] (tokvalembedding) edge (tokvalsemb);
  \draw[->]  (imraster) to (pixels);
  \draw[-]  (pixels) to (pixelembedding);
  \draw[-] (pixcoords) to (pixcoordembedding);
  \draw[->] (pixelembedding) to (sum2);
  \draw[->] (pixcoordembedding) -| (sum2);
  \draw[->] (sum2) to (pixelsemb);

  \coordinate (col south east) at ($ (tokprobs.east) + (1ex,0) $);
  \coordinate (col north west) at ($ (tokseq.west) + (-2ex,7ex )$);
  \coordinate (col north east) at (col south east |- col north west);
  \coordinate (col south west) at (col north west |- tokseq.west);
  \draw[->, dashed] (tokprobs.east)
                 -- (col south east)
                 -- (col north east)
                 node[mapping,rotate=-90,above,midway,align=center] {sample next token}
                 -- (col north west)
                 %node[mapping,above,very near end,align=center,font=\scriptsize] {append to $\vec{t}$}
                 -- (col south west)
                 node[mapping,rotate=90,above,midway,align=center] {append to $\vec{t}$}
                 -- (tokseq.west);
                 %|- ($ (tokseq.west) + (-3ex,9ex) $)
  % -- (tokseq.east,0) node {Token Embedding} -- (2,0);
  %\draw (0,0) node[align=center] (tokseq) {token sequence \\ $\dim = B, S$} -- (l1.east,0) node {Token Embedding} -- (2,0);
  %\draw (0,0,10) circle (1cm);
  %\draw (180:2cm) arc[x radius=2cm, y radius=0.5cm, start angle=180,end angle=360];

\end{tikzpicture}

